Federated Learning with Quantum Computing and Fully Homomorphic Encryption: A Novel Computing Paradigm Shift in Privacy-Preserving ML

The widespread deployment of products powered by machine learning models is raising concerns around data privacy and information security worldwide. To address this issue, Federated Learning was first proposed as a privacy-preserving alternative to conventional methods that allow multiple learning clients to share model knowledge without disclosing private data. A complementary approach known as Fully Homomorphic Encryption (FHE) is a quantum-safe cryptographic system that enables operations to be performed on encrypted weights. However, implementing mechanisms such as these in practice often comes with significant computational overhead and can expose potential security threats. Novel computing paradigms, such as analog, quantum, and specialized digital hardware, present opportunities for implementing privacy-preserving machine learning systems while enhancing security and mitigating performance loss. This work instantiates these ideas by applying the FHE scheme to a Federated Learning Neural Network architecture that integrates both classical and quantum layers.

==> workflow.tex <==
\begin{tikzpicture}[
  state/.style    = { circle, minimum width = 0.3cm, fill = white!20, draw = gray!40, very thick, outer sep = 1mm },
  action/.style   = {
    opacity = 1,
    thin,
    black!80,
    ->,
    -{Kite[length=4pt,width=2.5pt,inset=1.5pt]},
  },
  ]

\pgfdeclareimage[width=3.5mm, height=3.5mm]{encrypt}{figures/lock-closed.png}
\pgfdeclareimage[width=3.5mm, height=3.5mm]{decrypt}{figures/lock-open.png}
\pgfdeclareimage[width=1cm, height=1cm]{ninja}{figures/ninja.png}

\pgfdeclarelayer{background}
\pgfdeclarelayer{background2}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,background2,main,foreground}

\begin{scope}[]

  \matrix[
    row sep = 1mm,
    nodes = {rectangle, minimum width = 3mm, minimum height = 3mm, opacity = 0.8},
   ] (data) {
    \node[fill=blue,  rectangle] {}; \\
    \node[fill=red,   rectangle] {}; \\
    \node[fill=green, rectangle] {}; \\
  };

  \node[below = 0mm of data] {data};

  \def\states{{2,3}}
  % Total number of stages
  \pgfmathsetmacro{\nStages}{dim(\states)}
  % Maximum number of states among stages
  \expandafter\pgfmathmax\states{}\edef\maxStates{\pgfmathresult}

  \foreach \t in {\nStages,...,1} {
    \pgfmathsetmacro{\nStates}{\states[\t-1]}

    \foreach \s in {\nStates,...,1} {
      % Grid of states
      \node[state, outer sep = 2] (q\t\s) at ({1cm + 1cm*(\t-1)}, {1cm*(\s - (\nStates+1)/2)}) {};

      % Arraws going out of each state
      \ifnum \t<\nStages
        \pgfmathtruncatemacro{\next}{\t + 1}
        \pgfmathsetmacro{\nStatesNext}{\states[\t]}

        \foreach \ny in {1,...,\nStatesNext} {
          \draw [action] (q\t\s) -- (q\next\ny);
        }
      \fi
    }
  }

  \begin{scope}
    \node[circle, fill=black, inner sep = 0.7mm] (atom) [right = of q22] {};
    \path[draw]
      (atom) ellipse [x radius = 0.5cm, y radius = 0.2cm]
      (atom) ellipse [x radius = 0.5cm, y radius = 0.2cm, rotate = 60]
      (atom) ellipse [x radius = 0.5cm, y radius = 0.2cm, rotate = -60];
      \begin{pgfonlayer}{background2}
        \node[rectangle, shading=axis, right color=white, left color=gray!40, shading angle=180, draw, minimum width = 1.2cm, minimum height = 1.2cm, rounded corners] (qbox) at (atom) {};
      \end{pgfonlayer}

  \end{scope}

  \foreach \ny in {1,...,3} {
    \draw [action] (q2\ny) -- (qbox);
  }

\draw[->] (data) -- ($ (q11)!.5!(q12) - (3mm, 0) $);

\begin{pgfonlayer}{background}
  \node[rectangle, fill=teal, opacity = 0.1, draw,, thick, fit = (data)(qbox) (q11) (q12) (q21) (q23), inner sep = 4mm] (nn) {};
\end{pgfonlayer}

\node [below = 1mm of nn] {Client};
\end{scope}


\node[cloud, cloud puffs=13, fill = blue!20, cloud ignores aspect, minimum width = 4cm, minimum height = 3cm] (server) [right = 2cm of nn] {};

\node[above = 2mm of server.center] {Server};
\node[below = 2mm of server.center] {$S \leftarrow \texttt{Aggregation}(w_i)$};


\path[draw, ->]
  (nn)      edge [bend right]
    node[midway, below right] (lock-c) {\pgfuseimage{encrypt}} (server)
  (server)  edge [bend right]
    node[midway, above left] (lock-o) {\pgfuseimage{decrypt}} (nn);


\node[right = 2cm of server, inner sep = 0.3cm] (rest) {$\ldots$};
\path[draw, ->]
  (rest)      edge [bend left]
    node[midway, below left] (lock-c2) {\pgfuseimage{encrypt}} (server)
  (server)  edge [bend left]
    node[midway, above left] (lock-o2) {\pgfuseimage{decrypt}} (rest);

\node[below = 0.5cm of server] (spy) {\pgfuseimage{ninja}};

\draw[red, dashed, thick] (spy) -- (lock-c);
\draw[red, dashed, thick] (spy) -- (lock-c2);

\node[below = 0mm of lock-c] {encrypt};
\node[below = 0mm of lock-o] {decrypt};

\end{tikzpicture}
